Resource-Splitting Games with Tullock-Based Lossy Contests

This paper introduces a novel class of multi-stage resource allocation games that model real-world scenarios in which profitability depends on the balance between supply and demand, and where higher resource investment leads to greater returns. Our proposed framework, which incorporates the notion of profit loss due to insufficient player participation, gives rise to a Tullock-like functional form of the stage payoff structure when weighted fair proportional resource allocation is applied. We explore both centralized and Nash equilibrium strategies, establish sufficient conditions for their existence and uniqueness, and provide an iterative, semi-decentralized method to compute the Nash equilibrium in games with arbitrarily many players. Additionally, we demonstrate that the framework generalizes instances of several existing models, including Receding Horizon and Blotto games, and present a semi-analytical method for computing the unique Nash equilibrium within the Blotto setup. Our findings are validated through a numerical case study in smart mobility, highlighting the practical relevance and applicability of the proposed model.

==> figures/Company1_blotto.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}},
title = {Company 1},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Scaling factor $\theta$},
xmajorgrids,
xmin=0, xmax=12.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbf{u}_1(\mathbf{x}_1,\mathbf{x}_{-1})$},
ymajorgrids,
ymin=14416.3936627212, ymax=37682.9777307375,
ytick style={color=black},
width=4.5cm,
height=4.5cm,
ylabel near ticks
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 36625.4057276459
0.5 35864.5103309589
1 34920.2151631688
1.5 33983.8182092021
2 33055.6748784195
5 27682.4282633037
7 24319.9770914997
9 21171.8555219345
10 19689.0166951223
12 16924.8829523175
};
\addlegendentry{$\mathbf{x}=\overline{\mathbf{x}}^{\text{NE}}$}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 35292.7305957998
0.5 34358.1007484101
1 32975.5692495349
1.5 32859.0608608616
2 31664.798100082
5 25308.5253616313
7 21674.8305230549
9 18400.4891451362
10 17292.3922247474
12 15473.9656658129
};
\addlegendentry{$\mathbf{x}=\overline{\mathbf{x}}^{\text{SO}}$}
\end{axis}

\end{tikzpicture}


==> figures/Company2_blotto.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}},
title = {Company 2},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Scaling factor $\theta$},
xmajorgrids,
xmin=0, xmax=12.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbf{u}_2(\mathbf{x}_2,\mathbf{x}_{-2})$},
ymajorgrids,
ymin=36386.1094834924, ymax=93899.7614004233,
ytick style={color=black},
width=4.5cm,
height=4.5cm,
ylabel near ticks
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 91285.5044951083
0.5 89356.5413240504
1 86958.237646569
1.5 84574.7207299112
2 82206.4948189085
5 68349.0879948816
7 59490.9752124526
9 50987.9702810711
10 46884.2036969655
12 39000.3663888074
};
\addlegendentry{$\mathbf{x}=\overline{\mathbf{x}}^{\text{NE}}$}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 90312.0571103662
0.5 88081.8858828154
1 86052.447466184
1.5 82980.883695676
2 80668.2569125893
5 66723.7249275096
7 58974.2960646093
9 52472.331279225
10 49424.7868756241
12 43502.7701722315
};
\addlegendentry{$\mathbf{x}=\overline{\mathbf{x}}^{\text{SO}}$}
\end{axis}

\end{tikzpicture}


==> figures/Company3_blotto.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}},
title = {Company 3},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Scaling factor $\theta$},
xmajorgrids,
xmin=0, xmax=12.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathbf{u}_3(\mathbf{x}_3,\mathbf{x}_{-3})$},
ymajorgrids,
ymin=70313.7096026833, ymax=190854.540103011,
ytick style={color=black},
width=4.5cm,
height=4.5cm,
ylabel near ticks
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 182385.66909375
0.5 178509.926297578
1 173688.275101959
1.5 168892.891578892
2 164124.52803237
5 136126.85418262
7 118109.305374998
9 100681.494831697
10 92209.5153075427
12 75792.8382617891
};
\addlegendentry{$\mathbf{x}=\overline{\mathbf{x}}^{\text{NE}}$}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 185375.411443906
0.5 182054.903495996
1 177417.047413081
1.5 172621.440800629
2 168214.297450228
5 142729.612151457
7 125572.830073955
9 108694.525060056
10 100227.304103338
12 83990.4761329423
};
\addlegendentry{$\mathbf{x}=\overline{\mathbf{x}}^{\text{SO}}$}
\end{axis}

\end{tikzpicture}


==> figures/Control1.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
title = {Company 1},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of vehicles},
ymajorgrids,
ymin=-4.45744084811315, ymax=93.6062578103761,
ytick style={color=black},
width=5.5cm,
height=5.5cm
]
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 24.6106479579086
1 25.379238009602
2 -1.41812486599952e-22
3 -3.23460285622932e-22
4 -1.18032864760026e-22
5 1.02297669094142e-22
6 1.00457414796627e-22
7 2.9281213175762e-23
8 2.93702709369258e-23
};
\addlegendentry{$(\mathbf{u}_{1,k}^1)_2$}
\addplot [semithick, color0, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 10.7766948049698
1 27.4281402217881
2 12.5915358264653
3 4.17786778147944
4 4.59931287765939
5 24.6059803298731
6 7.75202084507076
7 2.40983348719362e-23
8 -4.69657711700276e-25
};
\addlegendentry{$(\mathbf{u}_{1,k}^1)_1$}
\addplot [semithick, red, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 3.37070121094405e-23
1 2.58343107318884
2 21.7792565543307
3 33.8218293878139
4 70.4087670042414
5 35.9437489350756
6 11.1501636259975
7 9.90253297835334
8 0
};
\addlegendentry{$(\mathbf{u}_{1,k}^1)_0$}
\addplot [semithick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 79.5626572371215
1 60.8193165735797
2 52.8073782313901
3 83.0003028307066
4 45.9919201180992
5 54.5799673335071
6 57.3970212975373
7 43.5081648009413
8 17.6545538234241
};
\addlegendentry{$\varphi_{1,k}$}
\end{axis}

\end{tikzpicture}


==> figures/Control2.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
title = {Company 2},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of vehicles},
ymajorgrids,
ymin=-9.52908110062297, ymax=250.110703113082,
ytick style={color=black},
width=5.5cm,
height=5.5cm
]
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 19.0169360071708
1 10.0197459946374
2 6.77156004880419e-05
3 -4.79557787143899e-22
4 3.06177238841084e-22
5 5.17742357329761
6 1.17807283083537e-22
7 5.42008072290985e-23
8 3.98202740129248e-23
};
\addlegendentry{$(\mathbf{u}_{2,k}^1)_2$}
\addplot [semithick, color0, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 21.5197931017729
1 31.353549869514
2 35.2628185479431
3 30.1190617618361
4 38.0696692863169
5 31.9586019466574
6 8.90747081482607
7 0.650877504742634
8 3.98202740129248e-23
};
\addlegendentry{$(\mathbf{u}_{2,k}^1)_1$}
\addplot [semithick, red, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 1.1357962200688e-22
1 19.7302068982271
2 104.411929219239
3 93.9519563686666
4 115.666095605954
5 23.0019221793229
6 8.06479441725923
7 9.13154880454992
8 0
};
\addlegendentry{$(\mathbf{u}_{2,k}^1)_0$}
\addplot [semithick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 220.713270891056
1 213.896497237622
2 56.3575996131412
3 150.928981869497
4 121.264235107729
5 146.718801134152
6 84.1227225974711
7 53.4574132472976
8 18.6898971241186
};
\addlegendentry{$\varphi_{2,k}$}
\end{axis}

\end{tikzpicture}


==> figures/Control3.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
title = {Company 3},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of vehicles},
ymajorgrids,
ymin=-21.5799940417725, ymax=500.179874877223,
ytick style={color=black},
width=5.5cm,
height=5.5cm
]
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 16.7262024257391
1 11.2270173878109
2 1.57883361087208e-22
3 4.07705209689957e-22
4 2.9408709029071e-22
5 11.9144728712507
6 2.11085590606011
7 5.45370694785631e-23
8 6.82813798501125e-23
};
\addlegendentry{$(\mathbf{u}_{3,k}^1)_2$}
\addplot [semithick, color0, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 25.0426364371077
1 34.0509183591431
2 29.7885741722
3 61.8421401145693
4 77.2050039449355
5 28.0468329354029
6 10.3666995648234
7 0.344522743889155
8 6.82813798501125e-23
};
\addlegendentry{$(\mathbf{u}_{3,k}^1)_1$}
\addplot [semithick, red, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 2.65088599133669
1 23.3584298323342
2 215.731805250316
3 159.780345539672
4 79.7283904728746
5 12.3531038714567
6 6.97811046708333
7 7.73851009352054
8 0
};
\addlegendentry{$(\mathbf{u}_{3,k}^1)_0$}
\addplot [semithick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 463.631161137153
1 434.61558668149
2 69.3896128821241
3 228.956175054901
4 174.206055881506
5 178.814228725726
6 105.127385280912
7 56.9615930946711
8 20.5605883082932
};
\addlegendentry{$\varphi_{3,k}$}
\end{axis}

\end{tikzpicture}


==> figures/Losscompare.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
%title = {Stage profit loss for different planning horizons},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\Psi_k(\Phi_{k,\mathbf{x}})$},
ymajorgrids,
ymin=-1462.16771685889, ymax=31466.4124070771,
ytick style={color=black},
height = 6cm
]
\addplot [semithick, color0, const plot mark left, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 33.1277537977635
1 272.62627938088
2 4282.66882284131
3 5903.07780964565
4 4901.46608383903
5 2448.69595686893
6 1396.93990906996
7 751.145566394276
8 733.729100071983
9 733.729100071983
};
\addlegendentry{$T=9$}
\addplot [semithick, color1, const plot mark left, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 32.8657728813616
1 273.491235259308
2 4125.71059179307
3 5766.48539036495
4 4230.80565612
5 2551.5420199289
6 4540.20425874033
7 1716.36189265562
8 3892.60222999494
9 3892.60222999494
};
\addlegendentry{$T=6$}
\addplot [semithick, color2, const plot mark left, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 32.3036193191259
1 245.99155643871
2 3513.06983396404
3 29450.7339194516
4 20961.6019671666
5 28135.4061494466
6 20000
7 1901.02578217268
8 796.948490228198
9 796.948490228198
};
\addlegendentry{$T=3$}
\end{axis}

\end{tikzpicture}


==> figures/PoA_blotto.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
title={Price of Anarchy},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Scaling factor $\theta$},
xmajorgrids,
xmin=0, xmax=12.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={$\textbf{PoA}(\theta)$},
ymajorgrids,
ymin=0.998043121686559, ymax=1.08956303025478,
ytick style={color=black},
width=4.5cm,
height=4.5cm,
ylabel near ticks
]
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, forget plot]
table {%
0.1 1.00220311753057
0.5 1.00251509470579
1 1.00297170193448
1.5 1.003513479955
2 1.00415429489891
5 1.01121429304853
7 1.02130394954977
9 1.03891444953681
10 1.05140198314456
12 1.08540303441077
};
\end{axis}

\end{tikzpicture}


==> figures/RHG.tikz <==
\begin{tikzpicture}[font=\LARGE]

    \node[draw=mycolor1!10, rectangle, rounded corners=2.5mm, minimum width=2.5cm, minimum height=2.5cm, anchor=center, fill=mycolor1!10](2b2) at (-4,0){};
    \node[businessman, shirt=mycolor1, scale=3.5](2b1) at (-4.0, 0.0){};

    \node[draw=mycolor2!10, rectangle, rounded corners=2.5mm, minimum width=2.5cm, minimum height=2.5cm, anchor=center, fill=mycolor2!10](2b2) at (0,0){};
    \node[businessman, shirt=mycolor2, scale=3.5](2b2) at (0,0){};

    \node[draw=purple!10, rectangle, rounded corners=2.5mm, minimum width=2.5cm, minimum height=2.5cm, anchor=center, fill=purple!10](2b2) at (4,0){};
    \node[businessman, shirt=purple, scale=3.5](2b3) at (4,0){};
    
    %%%%%%%%%%%%%%

    \draw[-{Triangle[length=5pt, width=4.5pt]}, line width=0.5pt] (-6.5, -5.5)--(6.5, -5.5);
    \draw[ line width=0.5pt] (-1, -5.5)--(-1, -2.5)--(4,-2.5)--(4,-3)--(-1,-3);
    \draw[ line width=0.5pt] (0,  -5.5)--(0, -3.5)--(5,-3.5)--(5,-4)--(0,-4);
    \draw[ line width=0.5pt] (1,  -5.5)--(1, -4.5)--(6,-4.5)--(6,-5)--(1,-5);

    \node[ scale=1](do1) at (-0.5, -2.75) {DO};
    \node[ scale=1](do2) at (0.5, -3.75) {DO};
    \node[ scale=1](do3) at (1.5, -4.75) {DO};
    
    \node[ scale=1](po1) at (2, -2.75) {PLAN};
    \node[ scale=1](po2) at (3, -3.75) {PLAN};
    \node[ scale=1](po3) at (4, -4.75) {PLAN};

    %\node[ scale=1, align=center](RHG) at (-4, -3.75) {Receding horizon \\ manner};

    \node[ scale=1.0](k) at (0, -5.85) {$k$};
    \node[ scale=1.0](k1) at (-1, -5.85) {$k-1$};
    \node[scale=1.0](k2) at (1, -5.85) {$k+1$};
    %\node[ scale=1.25](t) at (-5.5, -5.85) {Time steps:};
    \node[ scale=2](t) at (-3, -5.85) {$\cdots$};
    \node[ scale=2](t) at (3, -5.85) {$\cdots$};
    \node[ scale=1.0](t) at (5, -5.85) {$k+T$};

    \draw[line width=0.5pt] (0,  -3)--(0, -2.5);
    \draw[line width=0.5pt] (1,  -4)--(1, -3.5);
    \draw[line width=0.5pt] (2,  -5)--(2, -4.5);

    \draw[decorate, decoration={brace, amplitude=5pt, mirror}, line width=0.5pt] (0,-6.5) -- (5,-6.5);
    \draw[line width=0.5pt] (0,  -5.5)--(0, -5.6);
    \draw[line width=0.5pt] (1,  -5.5)--(1, -5.6);
    \draw[line width=0.5pt] (5,  -5.4)--(5, -5.6);
    \draw[line width=0.5pt] (-1,  -5.5)--(-1, -5.6);
    \node[ scale=1.25](t) at (2.5, -7.1) {Planning horizon $T$};

    \draw[rounded corners] (-7, 2.5) rectangle (7,-7.5);
    %\node[ scale=1.5, align=center]() at (0, -8.5) {\textbf{At time step $k$, solve charging planning game }\\ \textbf{over a fixed time horizon $T$}};

    %%%%%%%%%%
    
    \draw[-{Triangle[length=5pt, width=4.5pt]}, line width=0.5pt] (7,0.5) -- (11,0.5) ;
    \draw[-{Triangle[length=5pt, width=4.5pt]}, line width=0.5pt] (7,-5.5) -- (11,-5.5) ;
    
    \node[scale = 1.25](veh1) at (8.05,1.0) {\begin{tikzpicture}\draw (0,0) pic{car=mycolor1}; \end{tikzpicture}};
    \node[scale = 1.25](veh2) at (9.55,1.0) {\begin{tikzpicture}\draw (0,0) pic{car=mycolor2}; \end{tikzpicture}};
    \node[scale = 1.25](veh12) at (8.8, 1.75) {\begin{tikzpicture}\draw (0,0) pic{car=purple}; \end{tikzpicture}};


    
    \node[scale = 1.25](veh3) at (8.05,-5.0) {\begin{tikzpicture}\draw (0,0) pic{car=mycolor1}; \end{tikzpicture}};
    \node[scale = 1.25](veh4) at (9.55,-5.0) {\begin{tikzpicture}\draw (0,0) pic{car=mycolor2}; \end{tikzpicture}};    
    \node[scale = 1.25](veh34) at (8.8,-4.25) {\begin{tikzpicture}\draw (0,0) pic{car=purple}; \end{tikzpicture}};


    \draw[rounded corners] (11, 3) rectangle (19,-2);
    %\node[ scale=1.5, align=center]() at (15, 3.5) {\textbf{Serve the ride-hailing demand}};
    \draw[rounded corners] (11, -3) rectangle (19,-8);
    %\node[ scale=1.5, align=center]() at (15, -8.5) {\textbf{Dispatched for charging}};

    \node [scale = 1](market) at (15,0.5) {\includegraphics[width=.35\textwidth]{figures/Market.jpg}};
    \node [scale = 1](charge) at (15,-5.5) {\includegraphics[width=.35\textwidth]{figures/ch1.jpg}};

    \draw[line width=0.5pt] (0,  -3)--(0, -2.5);

    %%%%%%%%%

    \draw[-{Triangle[length=5pt, width=4.5pt]},line width=0.5pt] (19, 0.5)--(20.5, 0.5)--(20.5,-2.5);
    \draw[-{Triangle[length=5pt, width=4.5pt]},line width=0.5pt] (19, -5.5)--(20.5, -5.5)--(20.5,-2.5);
    \draw[-{Triangle[length=5pt, width=4.5pt]},line width=0.5pt] (20.5,-2.5)--(21.5,-2.5)--(21.5,-10)--(-9.5,-10)--(-9.5,-5.5)--(-7,-5.5);

    \draw[-{Triangle[length=5pt, width=4.5pt]},line width=0.8pt](19.2,2.2)--(20.8,0.8);
    \node [scale = 0.4](bat1) at (20,1.5) {\includegraphics[width=.1\textwidth]{figures/batery.jpg}};    

    \draw[-{Triangle[length=5pt, width=4.5pt]},line width=0.8pt](19.2,-7.2)--(20.8,-5.8);
    \node [scale = 0.4](bat1) at (20,-6.5) {\includegraphics[width=.1\textwidth]{figures/batery.jpg}};

    %%%%%%%%%%%%

    \node[ text=black, shape=rectangle,scale=1.5](ch1) at (9, 4){$\varphi_{i,k}(\mathbf{y}^1_{i,k},\mathbf{u}_{i,k}^1)$};

    \node[ text=black, shape=rectangle,scale=1.5](ch1) at (9, -6.5){$\mathbf{u}_{i,k}^1$};    
{\tiny }
\end{tikzpicture}

==> figures/Setup.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.1, xmax=9.1,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$W_k^{1,\text{lo}}$},
%ymajorgrids,
ymin=-2750, ymax=80000,
ytick style={color=black},
height=2.7cm,
width=8cm,
ytick={0, 40000, 80000},
]
\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 2500
1 10000
2 30000
3 65000
4 45000
5 30000
6 20000
7 12500
8 5000
9 5000
};

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.1, xmax=9.1,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\alpha_k$},
ylabel style={xshift=-4pt},
%ymajorgrids,
ymin=0.0, ymax=1.6,
ytick style={color=black},
height=2.7cm,
width=8cm,
ytick={0, 1, 2},
]
\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 1
1 1
2 0.1
3 0.1
4 0.1
5 0.5
6 1.5
7 1.5
8 1.5
9 1.5
};

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=-0.1, xmax=9.1,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\varepsilon_k$},
ylabel style={xshift=-4pt},
%ymajorgrids,
ymin=8, ymax=52,
ytick style={color=black},
height=2.7cm,
width=8cm,
ytick={10, 30, 50},
]
\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 10
1 20
2 30
3 50
4 50
5 40
6 20
7 10
8 10
9 10
};

\end{groupplot}



\end{tikzpicture}
